The CREATOR Project: Towards a Computational Electric Machine Laboratory

The Collaborative Research Centre TRR 361/F90 CREATOR (2022-2030) aims at establishing a new paradigm for the simulation-driven design of electric machines. Increasing demands on efficiency, power density and sustainability require the integration of multiphysical effects, advanced materials and complex geometries into the design process. Traditional sequential workflows are no longer sufficient to address these challenges. CREATOR therefore combines expertise from electrical engineering, applied mathematics, fluid dynamics and materials science to establish integrated modelling, simulation and optimisation methodologies in a single large-scale project funded by the German and Austrian national funding agencies. This article provides an overview of the research vision, key achievements from the first funding period (2022-2026) and current developments towards a computational electric machine laboratory.

==> figures/HystRotLoss.tex <==
%\documentclass{article}
%\usepackage{tudacolors}
%\usepackage{tuda-pgfplots}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepackage{amsmath}
%\begin{document}
\begin{tikzpicture}[font=\sffamily]
\begin{axis}[
    %tudalineplot,
    width=\linewidth,
    height=5cm,
    tick label style={font=\sffamily\footnotesize},
    xlabel style={font=\sffamily\footnotesize},
    ylabel style={font=\sffamily\footnotesize},
    ylabel={Loss density 
        %$\omega_{\mathrm{rot}}$ 
        in kJ/m$^{\text{3}}$},
    ylabel style={yshift=-1.5em},
    ytick={0,5,10}, 
    yticklabels={0,5,10}, 
    xlabel={Amp. of magn. polarisation 
        %$|\mathbf{j}|$ 
        in T},
    xtick={0,0.5,1,1.5,2}, 
    xticklabels={0,0.5,1,1.5,2}, 
    xlabel style={xshift=-0.5em},
    grid=major,
    legend pos=north west,
    legend cell align={left},
    thick,
]
\addplot[
    color=TUDa-3d,
    mark=*,
    smooth
] table [
    x index=0,
    y expr=\thisrowno{1}/1000,
    col sep=comma,
    header=false
] {figures/rot_losses_jmmm.csv};
\addplot[
    color=TUDa-11b,
    mark=*,
    smooth
] table [
    x index=2,
    y expr=\thisrowno{3}/1000,
    col sep=comma,
    header=false
] {figures/rot_losses_jmmm.csv};
\addlegendentry{sim.}
\addlegendentry{meas.}
\end{axis}
\end{tikzpicture}
%\end{document}

==> figures/csc3_plot.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=6.5cm,
%scale only axis,
xmin=0,
xmax=20,
xlabel={{Time in min}},
xtick={0, 5, 10, 15, 20},
xticklabels={{ 0,  5, 10, 15, 20}},
ymin=20,
ymax=100,
ytick={20, 40, 60, 80, 100},
yticklabels={20, 40, 60, 80, 100},
ylabel={{Temperature in $^\circ$C}},
tick label style={font=\sffamily\footnotesize},
xlabel style={font=\sffamily\footnotesize},
ylabel style={font=\sffamily\footnotesize},
legend style={font=\sffamily\footnotesize},
legend pos={north east},
legend cell align={left},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=TUDa-3d, line width =2pt]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	49.280091550848	0.331359432707004	0.331359432707004\\
0.707500000000039	47.8877981265599	0.602995572028469	0.602995572028469\\
1.41500000000002	46.0881764142001	0.909182021661749	0.909182021661749\\
2.12216666666666	44.1204791300278	1.14779401561742	1.14779401561742\\
2.82950000000005	42.1433798272902	1.35122868930273	1.35122868930273\\
3.53699999999998	40.2495281825987	1.44614616825403	1.44614616825403\\
4.24233333333331	38.4843126974237	1.44885965989278	1.44885965989278\\
4.9498333333334	36.8479332755172	1.39745512358994	1.39745512358994\\
5.65716666666663	35.3491156972439	1.31712529354478	1.31712529354478\\
6.36249999999995	33.9872937386529	1.21964427122852	1.21964427122852\\
7.07000000000005	32.7492908320644	1.10846757454674	1.10846757454674\\
7.78950000000003	31.5803885708682	1.00058561344205	1.00058561344205\\
8.50116666666662	30.4914069739106	0.914280695229795	0.914280695229795\\
9.20866666666672	29.4524182055504	0.838979555048585	0.838979555048585\\
9.91616666666664	28.4682672617445	0.774355680038241	0.774355680038241\\
10.6245	27.5992254038726	0.719110756739241	0.719110756739241\\
11.3325	26.9414860459148	0.665155539071097	0.665155539071097\\
12.0476666666667	26.522077283408	0.577183727824256	0.577183727824256\\
12.7563333333334	26.2992266044854	0.466458895570259	0.466458895570259\\
13.4616666666667	26.2091795875881	0.396047950714777	0.396047950714777\\
14.169	26.2054459376912	0.409406281290025	0.409406281290025\\
14.8763333333333	26.2159077038865	0.419497281127313	0.419497281127313\\
15.5838333333334	26.2043557514911	0.421256186312192	0.421256186312192\\
16.2913333333333	26.1799028408302	0.422146573755995	0.422146573755995\\
16.9986666666667	26.1444683511982	0.423263000515313	0.423263000515313\\
17.7073333333333	26.1023126357119	0.419499723935605	0.419499723935605\\
18.4158333333334	26.0565517425507	0.421474292759122	0.421474292759122\\
19.1235	25.9960627656311	0.420342832696669	0.420342832696669\\
19.8341666666667	25.9437669673608	0.422044805197864	0.422044805197864\\
20.5380000000001	25.8967056172227	0.419326731429535	0.419326731429535\\
21.2453333333333	25.8670671827683	0.422155832243902	0.422155832243902\\
21.9564999999999	25.8377542992249	0.422839577462174	0.422839577462174\\
22.6713333333334	25.7940740263501	0.427466586099175	0.427466586099175\\
23.3785000000001	25.7617814159039	0.423359509110092	0.423359509110092\\
24.086	25.7473741440137	0.423692219433146	0.423692219433146\\
24.7935	25.7250779831863	0.427239115332078	0.427239115332078\\
25.501	25.6977888761073	0.425755650078749	0.425755650078749\\
26.2083333333333	25.6747519117056	0.426592443606157	0.426592443606157\\
26.9158333333334	25.6436552202889	0.426410410923026	0.426410410923026\\
27.6243333333334	25.6151682850958	0.426026090907062	0.426026090907062\\
28.3306666666667	25.5891718060392	0.428282616078079	0.428282616078079\\
29.0393333333333	25.5624295909791	0.427089332139371	0.427089332139371\\
29.7466666666667	25.5316528116576	0.424721137427206	0.424721137427206\\
30.4508333333334	25.5071154860638	0.426735269586068	0.426735269586068\\
31.1561666666667	25.4933161469513	0.427951443723185	0.427951443723185\\
31.8658333333334	25.4831591638323	0.428805286996891	0.428805286996891\\
32.5745	25.4655357326199	0.428396681279729	0.428396681279729\\
33.2798333333333	25.4278311891018	0.430868844717629	0.430868844717629\\
33.9848333333334	25.3907786400721	0.427390695637904	0.427390695637904\\
34.6926666666667	25.3668594010982	0.428153378605458	0.428153378605458\\
35.3986666666667	25.343592056959	0.429774794271189	0.429774794271189\\
36.1071666666667	25.3270086683675	0.428260614517242	0.428260614517242\\
36.8158333333334	25.3138419027377	0.429640340759963	0.429640340759963\\
37.5331666666667	25.2996528176656	0.430434830675996	0.430434830675996\\
38.2413333333334	25.2908939115248	0.431277942045785	0.431277942045785\\
38.9465	25.2888392136572	0.431353573664349	0.431353573664349\\
39.6563333333334	25.2775336605753	0.433636995362967	0.433636995362967\\
40.3628333333334	25.2620127244589	0.431434621662216	0.431434621662216\\
41.0681666666667	25.2385137780886	0.43102464094985	0.43102464094985\\
41.7756666666667	25.2141384144704	0.429183155224049	0.429183155224049\\
42.4808333333334	25.1826298315854	0.431617792464529	0.431617792464529\\
43.1885	25.1578735717164	0.431765940434044	0.431765940434044\\
43.8956666666667	25.1401458299872	0.430542352650814	0.430542352650814\\
44.6033333333334	25.1282702473229	0.432109557838555	0.432109557838555\\
45.3085	25.1090608447508	0.431735048715002	0.431735048715002\\
46.0171666666668	25.0839971754208	0.432809274663231	0.432809274663231\\
46.7246666666667	25.0696775359967	0.432245179902516	0.432245179902516\\
47.4246666666667	25.0646939830348	0.435564077398912	0.435564077398912\\
48.13	25.0547423370187	0.432057898899984	0.432057898899984\\
48.8375	25.0329759759224	0.43470907685241	0.43470907685241\\
49.5428333333333	25.007616572076	0.434058375065167	0.434058375065167\\
50.2503333333334	24.9959137568934	0.431691718724544	0.431691718724544\\
50.9555	24.9859131373783	0.434143705731739	0.434143705731739\\
51.676	24.9840741160944	0.436363290749629	0.436363290749629\\
52.3833333333333	24.9831774186278	0.435438187093226	0.435438187093226\\
53.0846666666667	24.9824954858901	0.434212771489452	0.434212771489452\\
53.7956666666667	24.9893130445236	0.434993745803968	0.434993745803968\\
54.5008333333333	24.985308002324	0.435270814977113	0.435270814977113\\
55.2093333333334	24.9864560817909	0.435486338802917	0.435486338802917\\
55.918	24.9828655538572	0.434600691175064	0.434600691175064\\
56.6233333333333	24.966858790347	0.435253201716353	0.435253201716353\\
57.333	24.950765282703	0.434474678687309	0.434474678687309\\
58.0403333333334	24.9460032326379	0.432530695090932	0.432530695090932\\
58.7478333333333	24.9395979093993	0.432544436667428	0.432544436667428\\
59.4553333333333	24.9283929748303	0.433913776605387	0.433913776605387\\
60.1628333333334	24.9144559075826	0.434895527761959	0.434895527761959\\
60.8703333333333	24.8931122793793	0.433882144965619	0.433882144965619\\
61.5776666666667	24.8733906925252	0.433279580172872	0.433279580172872\\
62.2853333333334	24.8523920880559	0.43520276488422	0.43520276488422\\
62.9926666666667	24.8277562428939	0.433886083141797	0.433886083141797\\
63.7023333333333	24.822761840174	0.436334815005569	0.436334815005569\\
64.4113333333333	24.8204127419939	0.436296994500889	0.436296994500889\\
65.1176666666667	24.8208750970665	0.436232216679795	0.436232216679795\\
65.8206666666667	24.8249003010436	0.436389602109216	0.436389602109216\\
66.5415	24.8397457363927	0.437470274682394	0.437470274682394\\
67.2511666666666	24.843065350756	0.439027835888325	0.439027835888325\\
67.9606666666666	24.8329154803004	0.436887757455754	0.436887757455754\\
68.6661666666666	24.8241996834852	0.437259476265261	0.437259476265261\\
69.3758333333333	24.8179982347113	0.435569581121509	0.435569581121509\\
70.0856666666666	24.8184496755078	0.436053307053438	0.436053307053438\\
70.7951666666668	24.8193231088801	0.436748473823013	0.436748473823013\\
};\addlegendentry{{ 53\,$^\circ$C meas.}}

\addplot [color=TUDa-3d,dashed, line width =2pt]
  table[row sep=crcr]{%
0	50.5854477657559\\
0.333333333333333	50.0267956920521\\
0.666666666666667	49.240147001645\\
1	48.3376032128202\\
1.33333333333333	47.3051344787416\\
1.66666666666667	46.2398812735586\\
2	45.1253999632353\\
2.33333333333333	44.0332033143573\\
2.66666666666667	42.9420559095916\\
3	41.9028218449033\\
3.33333333333333	40.8906388373154\\
3.66666666666667	39.9416547017961\\
4	39.0983978345636\\
4.33333333333333	38.3072288274299\\
4.66666666666667	37.5738228787669\\
5	36.8589984746099\\
5.33333333333333	36.1822000528445\\
5.66666666666667	35.5206091995313\\
6	34.895660421409\\
6.33333333333333	34.2897970357885\\
6.66666666666667	33.7210973905172\\
7	33.1672220115819\\
7.33333333333333	32.6435303927213\\
7.66666666666667	32.1236708253579\\
8	31.6240217920839\\
8.33333333333333	31.1221725697405\\
8.66666666666667	30.6367205176082\\
9	30.1485241701375\\
9.33333333333333	29.6763868774798\\
9.66666666666667	29.2452780870467\\
10	28.8301159511418\\
10.3333333333333	28.436506310788\\
10.6666666666667	28.076457862916\\
11	27.757510409727\\
11.3333333333333	27.4975347333934\\
11.6666666666667	27.2905540432083\\
12	27.1479025541439\\
12.3333333333333	27.0537806246612\\
12.6666666666667	27.0078137131189\\
13	26.9919154116862\\
13.3333333333333	27.0059587318963\\
13.6666666666667	27.0355286240865\\
14	27.0806634435527\\
14.3333333333333	27.130576436106\\
14.6666666666667	27.1678936598961\\
15	27.1877678515021\\
15.3333333333333	27.192368787009\\
15.6666666666667	27.1879380950233\\
16	27.1771138443788\\
16.3333333333333	27.1612458754768\\
16.6666666666667	27.1409149353229\\
17	27.1116319419465\\
17.3333333333333	27.074762205474\\
17.6666666666667	27.0377442125936\\
18	27.0026243350276\\
18.3333333333333	26.9628337793716\\
18.6666666666667	26.9183300315975\\
19	26.8711697912033\\
19.3333333333333	26.823655891943\\
19.6666666666667	26.7771843462596\\
20	26.7324434295127\\
20.3333333333333	26.6942058844414\\
20.6666666666667	26.6618021072293\\
21	26.6326194193794\\
21.3333333333333	26.6041897737334\\
21.6666666666667	26.5756358724158\\
22	26.5455700258408\\
22.3333333333333	26.5143478089795\\
22.6666666666667	26.4821552682599\\
23	26.4497419385049\\
23.3333333333333	26.421397806271\\
23.6666666666667	26.3970172497918\\
24	26.3759390197382\\
24.3333333333333	26.3566232112422\\
24.6666666666667	26.335330605471\\
25	26.3117445635842\\
25.3333333333333	26.2900041083813\\
25.6666666666667	26.2706626084228\\
26	26.2485898540485\\
26.3333333333333	26.2234245556646\\
26.6666666666667	26.1969187980318\\
27	26.1699575723791\\
27.3333333333333	26.143355932954\\
27.6666666666667	26.1200547917912\\
28	26.0999625649524\\
28.3333333333333	26.0800734294795\\
28.6666666666667	26.0596381643745\\
29	26.037500283284\\
29.3333333333333	26.0143505110965\\
29.6666666666667	25.9925115426797\\
30	25.972511503146\\
30.3333333333333	25.9578167219561\\
30.6666666666667	25.947446581589\\
31	25.9361712191549\\
31.3333333333333	25.9227407452814\\
31.6666666666667	25.9129652163762\\
32	25.9070300301338\\
32.3333333333333	25.9027371577441\\
32.6666666666667	25.8916066007635\\
33	25.8738151280313\\
33.3333333333333	25.8474311969646\\
33.6666666666667	25.8159350719812\\
34	25.7909833709328\\
34.3333333333333	25.7741295109919\\
34.6666666666667	25.7577520354709\\
35	25.7397688292938\\
35.3333333333333	25.7233185255466\\
35.6666666666667	25.7092045194914\\
36	25.6969726866891\\
36.3333333333333	25.6859153489231\\
36.6666666666667	25.6786360057305\\
37	25.6744170255167\\
37.3333333333333	25.6671742653607\\
37.6666666666667	25.6562481912914\\
38	25.6433994038046\\
38.3333333333333	25.6376929782656\\
38.6666666666667	25.6388612073926\\
39	25.6384098570404\\
39.3333333333333	25.6341259664738\\
39.6666666666667	25.6299516244597\\
40	25.626916518523\\
40.3333333333333	25.6192761639548\\
40.6666666666667	25.607101547151\\
41	25.5937882009567\\
41.3333333333333	25.581128136033\\
41.6666666666667	25.5663669561298\\
42	25.5499105333615\\
42.3333333333333	25.5342301320097\\
42.6666666666667	25.5202932323186\\
43	25.5064630060208\\
43.3333333333333	25.4926586774482\\
43.6666666666667	25.4794575869682\\
44	25.4710933051162\\
44.3333333333333	25.4671333117532\\
44.6666666666667	25.4630687058809\\
45	25.4576159914176\\
45.3333333333333	25.4503473044824\\
45.6666666666667	25.4420160244193\\
46	25.4312538297737\\
46.3333333333333	25.4188880881863\\
46.6666666666667	25.4113785594449\\
47	25.4089165847917\\
47.3333333333333	25.4082460601889\\
47.6666666666667	25.4075662828442\\
48	25.40488051648\\
48.3333333333333	25.4003755653538\\
48.6666666666667	25.3908523122196\\
49	25.377575346442\\
49.3333333333333	25.3631322056278\\
49.6666666666667	25.3526688367629\\
50	25.3464517900562\\
50.3333333333333	25.3419132147106\\
50.6666666666667	25.3377533665817\\
51	25.3370212407791\\
51.3333333333333	25.3392386993696\\
51.6666666666667	25.3407894654387\\
52	25.3406454864362\\
52.3333333333333	25.3404279603544\\
52.6666666666667	25.3405253815196\\
53	25.3446144251744\\
53.3333333333333	25.3518636040128\\
53.6666666666667	25.3560531565494\\
54	25.3561969452859\\
54.3333333333333	25.3570043622336\\
54.6666666666667	25.35944547325\\
55	25.3609521942032\\
55.3333333333333	25.3608820698729\\
55.6666666666667	25.3597051892338\\
56	25.3587612815671\\
56.3333333333333	25.3582651637905\\
56.6666666666667	25.3517057502982\\
57	25.3397269955182\\
57.3333333333333	25.3307138529811\\
57.6666666666667	25.326349353154\\
58	25.3259803346783\\
58.3333333333333	25.3277848264701\\
58.6666666666667	25.3270756531159\\
59	25.3234778364445\\
59.3333333333333	25.318342753981\\
59.6666666666667	25.3128462482958\\
60	25.3066735100006\\
60.3333333333333	25.3001956869588\\
60.6666666666667	25.2903407133393\\
61	25.277942738155\\
61.3333333333333	25.2650710859414\\
61.6666666666667	25.256126350963\\
62	25.2512357214004\\
62.3333333333333	25.2433447377854\\
62.6666666666667	25.231909433516\\
63	25.222553924656\\
63.3333333333333	25.2165922637287\\
63.6666666666667	25.2146842622913\\
64	25.2154812551061\\
64.3333333333333	25.2188517592259\\
64.6666666666667	25.2235986198441\\
65	25.2269995960514\\
65.3333333333333	25.2285623858269\\
65.6666666666667	25.2338277202367\\
66	25.2426637079534\\
66.3333333333333	25.2535182862192\\
66.6666666666667	25.2645270606774\\
67	25.274471900542\\
67.3333333333333	25.2763460304232\\
67.6666666666667	25.271036764571\\
68	25.2658106438989\\
68.3333333333333	25.2629273147022\\
68.6666666666667	25.2618146373114\\
69	25.2615699999093\\
69.3333333333333	25.2616244004448\\
69.6666666666667	25.2617065561013\\
70	25.2617116860147\\
70.3333333333333	25.2616126633489\\
70.6666666666667	25.2614141171242\\
71	25.2611314026984\\
71.3333333333333	25.2607817557118\\
71.6666666666667	25.2603809538587\\
72	25.2599423311966\\
72.3333333333333	25.2594767324566\\
72.6666666666667	25.2589927985744\\
73	25.2584973319975\\
73.3333333333333	25.2579956452138\\
73.6666666666667	25.2574918612504\\
74	25.2569891612268\\
74.3333333333333	25.2564899837149\\
74.6666666666667	25.2559961834044\\
75	25.2555091566026\\
75.3333333333333	25.2550299401832\\
75.6666666666667	25.2545592894812\\
76	25.2540977395686\\
76.3333333333333	25.2536456534458\\
76.6666666666667	25.2532032599431\\
77	25.2527706835303\\
77.3333333333333	25.2523479677627\\
77.6666666666667	25.2519350937238\\
78	25.25153199453\\
78.3333333333333	25.251138566736\\
78.6666666666667	25.2507546792997\\
79	25.2503801806256\\
79.3333333333333	25.250014904093\\
79.6666666666667	25.2496586723908\\
80	25.2493113009118\\
80.3333333333333	25.248972600405\\
80.6666666666667	25.2486423790428\\
};\addlegendentry{{ 53\,$^\circ$C sim.}}

\addplot [color=TUDa-2d, line width =2pt]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	69.1116675684133	0.343275175648969	0.343275175648969\\
0.708000000000055	69.0020449956789	0.349685057563676	0.349685057563676\\
1.41850000000002	67.9771903632595	0.637873408746884	0.637873408746884\\
2.12549999999999	65.7033289717642	1.21004050686	1.21004050686\\
2.83583333333337	62.6651329606698	1.60667911089321	1.60667911089321\\
3.54433333333327	59.3345157050282	1.96615730057224	1.96615730057224\\
4.25099999999995	55.9653357928434	2.21531836729869	2.21531836729869\\
4.97100000000003	52.6740023520873	2.3737911774739	2.3737911774739\\
5.68116666666671	49.64864845596	2.37861433244998	2.37861433244998\\
6.39083333333329	46.8853845728501	2.28210005371847	2.28210005371847\\
7.09783333333337	44.3967389359802	2.12217274137202	2.12217274137202\\
7.80833333333334	42.1954845824848	1.91913244460391	1.91913244460391\\
8.5151666666666	40.2559355845175	1.6959583365424	1.6959583365424\\
9.22549999999998	38.5263103589199	1.47292626422847	1.47292626422847\\
9.93249999999995	36.9420457769272	1.29755287199867	1.29755287199867\\
10.643	35.4642033706331	1.19951516210567	1.19951516210567\\
11.3528333333333	34.0767906942975	1.11685611141921	1.11685611141921\\
12.0631666666667	32.7748598524835	1.04398857283944	1.04398857283944\\
12.773	31.5549689034927	0.974826728563507	0.974826728563507\\
13.4798333333333	30.437876537082	0.896537741033214	0.896537741033214\\
14.19	29.5136146446826	0.774614129291226	0.774614129291226\\
14.9	28.8418659292627	0.624250852407979	0.624250852407979\\
15.6056666666666	28.3969006675291	0.467573211087171	0.467573211087171\\
16.3134999999999	28.1310526100964	0.46708083473559	0.46708083473559\\
17.024	27.9953135308546	0.507555408479664	0.507555408479664\\
17.734	27.9060334122062	0.559908774922626	0.559908774922626\\
18.4426666666666	27.8029591925514	0.584861052451114	0.584861052451114\\
19.1531666666667	27.6946194708147	0.587566155073077	0.587566155073077\\
19.8731666666667	27.5842941623331	0.588106716541564	0.588106716541564\\
20.5833333333333	27.4683123441527	0.580814431442448	0.580814431442448\\
21.2931666666666	27.3583020499218	0.569958195230416	0.569958195230416\\
22.0014999999999	27.2643899145218	0.564288336137224	0.564288336137224\\
22.7096666666667	27.1760744080261	0.559350944295499	0.559350944295499\\
23.42	27.0853619781591	0.549805659153353	0.549805659153353\\
24.1298333333334	27.0069534598876	0.539995449319107	0.539995449319107\\
24.8386666666667	26.9372430694288	0.53268319601646	0.53268319601646\\
25.5463333333333	26.8767597498026	0.529073094844701	0.529073094844701\\
26.2538333333334	26.817107462193	0.519359219394946	0.519359219394946\\
26.9641666666666	26.7652810643886	0.512929791457488	0.512929791457488\\
27.6731666666666	26.7152136580991	0.504871742292071	0.504871742292071\\
28.3806666666666	26.6734928940606	0.4959810906896	0.4959810906896\\
29.0911666666667	26.6220529887309	0.49009743887633	0.49009743887633\\
29.7983333333333	26.566875334322	0.478508421288623	0.478508421288623\\
30.5085	26.502257470737	0.469379974031185	0.469379974031185\\
31.2183333333333	26.4454306695223	0.458581038595621	0.458581038595621\\
31.927	26.4011801079882	0.451558254590839	0.451558254590839\\
32.6293333333334	26.3529991182382	0.448613638547585	0.448613638547585\\
33.3398333333333	26.3019490544892	0.440515406662023	0.440515406662023\\
34.0583333333333	26.265800659072	0.433799200751043	0.433799200751043\\
34.7681666666666	26.2298317829242	0.433451258067535	0.433451258067535\\
35.4775	26.1844959596841	0.435854989372302	0.435854989372302\\
36.1873333333333	26.1411766833683	0.435732232696292	0.435732232696292\\
36.8961666666666	26.0971899565437	0.434806592961731	0.434806592961731\\
37.6068333333333	26.0558662119666	0.437138868519131	0.437138868519131\\
38.3166666666667	26.019768367954	0.437220728508795	0.437220728508795\\
39.0253333333333	25.9878608040168	0.436046053593312	0.436046053593312\\
39.7331666666666	25.9501079511027	0.436022001085288	0.436022001085288\\
40.4455	25.9147204459918	0.43597532351896	0.43597532351896\\
41.1533333333333	25.8640977036636	0.435203453156294	0.435203453156294\\
41.8625	25.8126391685079	0.435745288674735	0.435745288674735\\
42.5718333333333	25.762713628991	0.436869717529529	0.436869717529529\\
43.277	25.7200235636942	0.438055591213114	0.438055591213114\\
43.9846666666667	25.686653624824	0.438782157089491	0.438782157089491\\
44.6975	25.6663025922909	0.437683399410467	0.437683399410467\\
45.402	25.6340836658066	0.439507858867177	0.439507858867177\\
46.1126666666667	25.6078064507169	0.440268768022488	0.440268768022488\\
46.8215	25.5875361146133	0.43832257479016	0.43832257479016\\
47.534	25.5734399847594	0.440654111161958	0.440654111161958\\
48.244	25.5449264599502	0.439596961494178	0.439596961494178\\
48.9651666666666	25.5083266962447	0.43826132113481	0.43826132113481\\
49.6726666666667	25.4769912538414	0.439555744909693	0.439555744909693\\
50.3835	25.456741987268	0.441308140700432	0.441308140700432\\
51.0901666666666	25.426897017569	0.44129095912432	0.44129095912432\\
51.8006666666667	25.418568227931	0.440531793255481	0.440531793255481\\
52.5095	25.4095583158638	0.440067251445328	0.440067251445328\\
53.2201666666667	25.400006304758	0.440851863974054	0.440851863974054\\
53.9273333333333	25.3938356790784	0.440248015569178	0.440248015569178\\
54.6368333333333	25.3832593434627	0.44176973801402	0.44176973801402\\
55.3473333333333	25.3569378673467	0.439921382021463	0.439921382021463\\
56.0563333333333	25.3297098295166	0.440803610361506	0.440803610361506\\
56.7636666666667	25.3059040290242	0.438963341549197	0.438963341549197\\
57.4713333333333	25.2876500731715	0.439556454166286	0.439556454166286\\
58.1848333333333	25.2769802033398	0.440404071097586	0.440404071097586\\
58.8928333333333	25.2602883480029	0.44123264168832	0.44123264168832\\
59.6023333333333	25.2434218168479	0.440024821372301	0.440024821372301\\
60.3091666666667	25.2201684388812	0.441163499757767	0.441163499757767\\
61.019	25.1988765010056	0.441919432079803	0.441919432079803\\
61.7281666666667	25.1788730343472	0.443071556406682	0.443071556406682\\
62.4383333333334	25.1651505943767	0.441849423375626	0.441849423375626\\
63.1483333333334	25.1507934002857	0.441872492568532	0.441872492568532\\
63.8696666666667	25.1387263689145	0.439694439166399	0.439694439166399\\
64.573	25.1293916492184	0.442733844433324	0.442733844433324\\
65.2835000000001	25.1342150461793	0.438795822932818	0.438795822932818\\
65.9921666666667	25.1267550502006	0.442218857903732	0.442218857903732\\
66.7016666666667	25.1026190790676	0.441136884977613	0.441136884977613\\
67.4113333333333	25.0711884227327	0.443645522899704	0.443645522899704\\
68.121	25.0477645268882	0.441600626521115	0.441600626521115\\
68.8308333333333	25.0206900851641	0.440213116285072	0.440213116285072\\
69.5405	24.9991551828575	0.442090365741556	0.442090365741556\\
70.2501666666667	24.9870882262711	0.441121154216678	0.441121154216678\\
70.96	24.9830123088389	0.443195011285503	0.443195011285503\\
};\addlegendentry{{ 73\,$^\circ$C meas.}}

\addplot [color=TUDa-2d,dashed, line width =2pt]
  table[row sep=crcr]{%
0	70.5671991508793\\
0.333333333333333	70.5663138224572\\
0.666666666666667	70.4806631179881\\
1	70.3223454945064\\
1.33333333333333	69.7525192663811\\
1.66666666666667	68.8585182035511\\
2	67.5432693451783\\
2.33333333333333	66.005531174949\\
2.66666666666667	64.2291618002994\\
3	62.3889446901009\\
3.33333333333333	60.6711147174735\\
3.66666666666667	58.9620299389397\\
4	57.3121934599951\\
4.33333333333333	55.6467291904364\\
4.66666666666667	54.0397497183812\\
5	52.4432772718846\\
5.33333333333333	50.9235178079293\\
5.66666666666667	49.442567995382\\
6	48.0521932119862\\
6.33333333333333	46.7175493846622\\
6.66666666666667	45.476794775226\\
7	44.3004214110478\\
7.33333333333333	43.2160781316086\\
7.66666666666667	42.1982199162205\\
8	41.2659705966655\\
8.33333333333333	40.3891644581155\\
8.66666666666667	39.5818247713123\\
9	38.8654351722553\\
9.33333333333333	38.1899749865171\\
9.66666666666667	37.5573228518195\\
10	36.9283600196334\\
10.3333333333333	36.3202306227307\\
10.6666666666667	35.7055862536828\\
11	35.1071871147592\\
11.3333333333333	34.5028948381438\\
11.6666666666667	33.9159293156766\\
12	33.3272186825537\\
12.3333333333333	32.7584639627019\\
12.6666666666667	32.1935205517227\\
13	31.6516355743188\\
13.3333333333333	31.1326441772845\\
13.6666666666667	30.650849776729\\
14	30.2289749907571\\
14.3333333333333	29.8689303055531\\
14.6666666666667	29.5617265051773\\
15	29.3178950741226\\
15.3333333333333	29.1257413493245\\
15.6666666666667	28.9897995043253\\
16	28.8934481063137\\
16.3333333333333	28.8387304502307\\
16.6666666666667	28.8095563064758\\
17	28.8059728743874\\
17.3333333333333	28.8145927064135\\
17.6666666666667	28.8159708547931\\
18	28.803185196592\\
18.3333333333333	28.7750805682576\\
18.6666666666667	28.7346159823592\\
19	28.6857563235892\\
19.3333333333333	28.6313388420721\\
19.6666666666667	28.5700758244033\\
20	28.503678095077\\
20.3333333333333	28.4347787155533\\
20.6666666666667	28.3615609112969\\
21	28.2856323624761\\
21.3333333333333	28.2132486714975\\
21.6666666666667	28.1455992020117\\
22	28.0808923493628\\
22.3333333333333	28.0179867133448\\
22.6666666666667	27.9538001678854\\
23	27.8886247535895\\
23.3333333333333	27.824986991382\\
23.6666666666667	27.7637880392193\\
24	27.7053913089994\\
24.3333333333333	27.6494267022639\\
24.6666666666667	27.5983621497833\\
25	27.5514304487785\\
25.3333333333333	27.5068200633926\\
25.6666666666667	27.4606411314055\\
26	27.4126911062188\\
26.3333333333333	27.3679941089964\\
26.6666666666667	27.3270662169678\\
27	27.2871109925529\\
27.3333333333333	27.2470655635915\\
27.6666666666667	27.2068982355664\\
28	27.1669395576982\\
28.3333333333333	27.1311884344456\\
28.6666666666667	27.0993101004433\\
29	27.0628556358044\\
29.3333333333333	27.0213554947379\\
29.6666666666667	26.9783609893414\\
30	26.9361646903332\\
30.3333333333333	26.8927443323488\\
30.6666666666667	26.8486777053458\\
31	26.8054537945926\\
31.3333333333333	26.7670069572151\\
31.6666666666667	26.7332634107136\\
32	26.703632727462\\
32.3333333333333	26.6766440327959\\
32.6666666666667	26.6467327265887\\
33	26.6137640705883\\
33.3333333333333	26.5817024987062\\
33.6666666666667	26.5518478230568\\
34	26.5282212107491\\
34.3333333333333	26.5096863799704\\
34.6666666666667	26.4870163602556\\
35	26.4592496412783\\
35.3333333333333	26.4311114610807\\
35.6666666666667	26.4045984804164\\
36	26.3796536591482\\
36.3333333333333	26.3559223670227\\
36.6666666666667	26.3331619299974\\
37	26.3065134070421\\
37.3333333333333	26.2765513207141\\
37.6666666666667	26.2504096626824\\
38	26.2292183346308\\
38.3333333333333	26.2083885746362\\
38.6666666666667	26.1866956891741\\
39	26.166897978819\\
39.3333333333333	26.1494006619146\\
39.6666666666667	26.1312389887389\\
40	26.1119995633061\\
40.3333333333333	26.0906817748903\\
40.6666666666667	26.0682180981896\\
41	26.0421953441705\\
41.3333333333333	26.0139312967183\\
41.6666666666667	25.9835548966672\\
42	25.9528389459592\\
42.3333333333333	25.9235272681489\\
42.6666666666667	25.8996284816944\\
43	25.8808883809252\\
43.3333333333333	25.8619262689982\\
43.6666666666667	25.841733457459\\
44	25.827420545954\\
44.3333333333333	25.8190886506828\\
44.6666666666667	25.8108660168338\\
45	25.8009077277618\\
45.3333333333333	25.787883955268\\
45.6666666666667	25.772821177961\\
46	25.7591738772101\\
46.3333333333333	25.747603478703\\
46.6666666666667	25.7413290528533\\
47	25.7391333261966\\
47.3333333333333	25.7337553995388\\
47.6666666666667	25.7241844620583\\
48	25.7122736993379\\
48.3333333333333	25.6980458373205\\
48.6666666666667	25.6826379548418\\
49	25.6663743728726\\
49.3333333333333	25.6501199626004\\
49.6666666666667	25.6379369822125\\
50	25.6297317784342\\
50.3333333333333	25.6199762803005\\
50.6666666666667	25.607840417164\\
51	25.5971007520401\\
51.3333333333333	25.5886045610792\\
51.6666666666667	25.585149078549\\
52	25.5854741145592\\
52.3333333333333	25.5870387492366\\
52.6666666666667	25.588297533615\\
53	25.5886604703198\\
53.3333333333333	25.5864001254894\\
53.6666666666667	25.5818470898882\\
54	25.5803072564422\\
54.3333333333333	25.5819707437564\\
54.6666666666667	25.5782625803038\\
55	25.5686560813576\\
55.3333333333333	25.5558992625545\\
55.6666666666667	25.5424445027471\\
56	25.5297695393163\\
56.3333333333333	25.5183723372049\\
56.6666666666667	25.5076540987875\\
57	25.4975481020866\\
57.3333333333333	25.4906550381519\\
57.6666666666667	25.4866999337368\\
58	25.4844097921576\\
58.3333333333333	25.4827317075826\\
58.6666666666667	25.4810846262903\\
59	25.4772967788767\\
59.3333333333333	25.4715830679501\\
59.6666666666667	25.4638091136119\\
60	25.4549431811354\\
60.3333333333333	25.4464461357113\\
60.6666666666667	25.4388573956254\\
61	25.4296773398386\\
61.3333333333333	25.4191053099391\\
61.6666666666667	25.4119962650302\\
62	25.4086845574517\\
62.3333333333333	25.4050944283242\\
62.6666666666667	25.4001909247092\\
63	25.3965090737366\\
63.3333333333333	25.394426159054\\
63.6666666666667	25.3910035283116\\
64	25.3859264371499\\
64.3333333333333	25.3800812363134\\
64.6666666666667	25.378613903632\\
65	25.3812754794341\\
65.3333333333333	25.387044847184\\
65.6666666666667	25.3940339836063\\
66	25.3946514110079\\
66.3333333333333	25.3890199997086\\
66.6666666666667	25.3775010264096\\
67	25.3629152785728\\
67.3333333333333	25.3484933119666\\
67.6666666666667	25.3356781736875\\
68	25.3240504106786\\
68.3333333333333	25.3135383743942\\
68.6666666666667	25.3042445239429\\
69	25.2961723066971\\
69.3333333333333	25.2892158683213\\
69.6666666666667	25.2832200509037\\
70	25.2780247217425\\
70.3333333333333	25.2734855658649\\
70.6666666666667	25.269480555657\\
71	25.2659097696977\\
71.3333333333333	25.2626927258196\\
71.6666666666667	25.2597651342034\\
72	25.2570758346876\\
72.3333333333333	25.2545841665872\\
72.6666666666667	25.2522578052424\\
73	25.2500710204931\\
73.3333333333333	25.2480032903915\\
73.6666666666667	25.2460382040824\\
74	25.2441625960635\\
74.3333333333333	25.2423658639549\\
74.6666666666667	25.2406394311348\\
75	25.2389763234899\\
75.3333333333333	25.2373708359625\\
75.6666666666667	25.2358182697436\\
76	25.2343147250452\\
76.3333333333333	25.2328569376176\\
76.6666666666667	25.2314421497074\\
77	25.2300680081405\\
77.3333333333333	25.2287324837817\\
77.6666666666667	25.227433807847\\
78	25.2261704215057\\
78.3333333333333	25.2249409359687\\
78.6666666666667	25.2237441008547\\
79	25.222578779092\\
79.3333333333333	25.2214439269838\\
79.6666666666667	25.2203385783542\\
80	25.2192618319187\\
80.3333333333333	25.2182128412069\\
80.6666666666667	25.2171908065034\\
};\addlegendentry{{ 73\,$^\circ$C sim.}}

\addplot [color=TUDa-11b, line width =2pt]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	88.19864385232	0.518465949093795	0.518465949093795\\
0.707333333333395	87.1136342142002	0.780823500581931	0.780823500581931\\
1.41466666666679	84.1653596108748	1.74611663772549	1.74611663772549\\
2.12000000000012	79.948373785135	2.32329641172768	2.32329641172768\\
2.82750000000004	75.1822554771027	2.86400256438297	2.86400256438297\\
3.54583333333335	70.2474258243311	3.15030761779001	3.15030761779001\\
4.25533333333334	65.5932865599582	3.33549851314436	3.33549851314436\\
4.96050000000008	61.2577922701415	3.36898572547822	3.36898572547822\\
5.66800000000006	57.2957079700525	3.2367327213519	3.2367327213519\\
6.38633333333337	53.6842428695241	2.999088907617	2.999088907617\\
7.09366666666671	50.5366569904413	2.70850324080475	2.70850324080475\\
7.80116666666669	47.7791665186563	2.38850446660035	2.38850446660035\\
8.50633333333343	45.3433865946965	2.06715871674488	2.06715871674488\\
9.21183333333346	43.151762077409	1.85676439229486	1.85676439229486\\
9.91716666666679	41.1382677424759	1.68751386308082	1.68751386308082\\
10.6266666666668	39.2823602405406	1.55519938330357	1.55519938330357\\
11.3341666666668	37.5737188521495	1.4280102276552	1.4280102276552\\
12.0405	35.9897634233447	1.31064652731589	1.31064652731589\\
12.7491666666668	34.5294384591361	1.20337651700905	1.20337651700905\\
13.4578333333334	33.2097480581331	1.09542371012256	1.09542371012256\\
14.1631666666667	32.0977907458218	0.956355250319497	0.956355250319497\\
14.8648333333335	31.2602091135644	0.775233369970348	0.775233369970348\\
15.5700000000001	30.6836131442075	0.672119053474049	0.672119053474049\\
16.2775	30.3128206483297	0.674763426166024	0.674763426166024\\
16.9850000000001	30.0514603985827	0.704965933317407	0.704965933317407\\
17.6925000000001	29.8283832470062	0.72620852250591	0.72620852250591\\
18.4086666666668	29.6261922181519	0.740066737820037	0.740066737820037\\
19.1181666666668	29.4377341561414	0.745124729754632	0.745124729754632\\
19.8276666666667	29.2655883668128	0.744696324025551	0.744696324025551\\
20.5373333333334	29.1045777805366	0.740081668864281	0.740081668864281\\
21.2446666666667	28.953661349359	0.733031238258313	0.733031238258313\\
21.9523333333335	28.8125663174397	0.72318737560321	0.72318737560321\\
22.6598333333334	28.6753603724359	0.713216443491547	0.713216443491547\\
23.3673333333334	28.5405165831686	0.703034068686069	0.703034068686069\\
24.0746666666668	28.4147842867428	0.687318952489122	0.687318952489122\\
24.7821666666667	28.2808951799304	0.677488026275412	0.677488026275412\\
25.4873333333334	28.15836728355	0.662559629483752	0.662559629483752\\
26.1926666666668	28.0421877678554	0.65313621981333	0.65313621981333\\
26.9	27.9317857444417	0.640918589655151	0.640918589655151\\
27.6053333333334	27.8260699065734	0.631027518169553	0.631027518169553\\
28.3130000000001	27.7277549121699	0.618889849949156	0.618889849949156\\
29.0205000000001	27.6334869549367	0.609534529728261	0.609534529728261\\
29.7256666666667	27.5442486475852	0.599675811912764	0.599675811912764\\
30.4333333333333	27.4609648397829	0.589671846963331	0.589671846963331\\
31.1385000000001	27.3822775570598	0.579572710268422	0.579572710268422\\
31.8438333333334	27.3009624908331	0.568839779693654	0.568839779693654\\
32.5511666666667	27.2148949701177	0.559614579879867	0.559614579879867\\
33.2586666666668	27.131086688143	0.546170071472257	0.546170071472257\\
33.9770000000001	27.0520655643597	0.539396743052642	0.539396743052642\\
34.6865000000001	26.9842795820036	0.527589388022349	0.527589388022349\\
35.3941666666667	26.9200711905697	0.52196304388961	0.52196304388961\\
36.1015000000001	26.8635477297073	0.513345128375796	0.513345128375796\\
36.8066666666667	26.8124713742486	0.505237572135961	0.505237572135961\\
37.5141666666668	26.7547920621361	0.498739829657843	0.498739829657843\\
38.2216666666667	26.7038147543315	0.488561253742361	0.488561253742361\\
38.9291666666667	26.6548901503209	0.483494255663082	0.483494255663082\\
39.6366666666668	26.5975870036605	0.472155572743574	0.472155572743574\\
40.3440000000001	26.5339064205949	0.461574709228355	0.461574709228355\\
41.0515000000001	26.4790489675648	0.454364529021372	0.454364529021372\\
41.759	26.4272802153133	0.447369419870444	0.447369419870444\\
42.4643333333333	26.3798351940972	0.437759303213625	0.437759303213625\\
43.1693333333334	26.3452026192475	0.434521033823778	0.434521033823778\\
43.8770000000001	26.3058664372836	0.435509548390506	0.435509548390506\\
44.5843333333335	26.2637055659949	0.43409882237582	0.43409882237582\\
45.2896666666668	26.2197287102773	0.435077015542092	0.435077015542092\\
45.9971666666667	26.1833107178935	0.434773855212974	0.434773855212974\\
46.7023333333335	26.1484777637441	0.43591885898908	0.43591885898908\\
47.4098333333334	26.1063123127523	0.436031539951383	0.436031539951383\\
48.1171666666668	26.0658076952835	0.435605345037036	0.435605345037036\\
48.8355000000001	26.0367440812793	0.435996532746877	0.435996532746877\\
49.5451666666668	26.0083457274518	0.437481139932952	0.437481139932952\\
50.2503333333334	25.9783333899253	0.437668131591646	0.437668131591646\\
50.9576666666668	25.9487921474507	0.437618695803931	0.437618695803931\\
51.6651666666667	25.9245559713918	0.437938719326102	0.437938719326102\\
52.3728333333334	25.8952349858337	0.436994149019629	0.436994149019629\\
53.0801666666668	25.8543515812617	0.437847193241325	0.437847193241325\\
53.7853333333334	25.8121567634108	0.43764039938905	0.43764039938905\\
54.4906666666668	25.7769849808065	0.435858145402793	0.435858145402793\\
55.1981666666668	25.7426126555888	0.439408689775959	0.439408689775959\\
55.9033333333334	25.7119618893853	0.437261118051282	0.437261118051282\\
56.6106666666668	25.6869275159985	0.436298901895242	0.436298901895242\\
57.3183333333334	25.6581325634639	0.43814690412658	0.43814690412658\\
58.0258333333334	25.6377341907065	0.438545600457505	0.438545600457505\\
58.7331666666668	25.6316252017597	0.440800835687053	0.440800835687053\\
59.4335	25.6249085480319	0.438559247324811	0.438559247324811\\
60.1410000000001	25.6071766187812	0.441230753095088	0.441230753095088\\
60.8485000000001	25.5840533717773	0.438891852258983	0.438891852258983\\
61.5558333333335	25.5593562946787	0.438178875382825	0.438178875382825\\
62.2633333333334	25.5396132314422	0.438357238869475	0.438357238869475\\
62.9816666666667	25.5227764040818	0.439438574181391	0.439438574181391\\
63.6913333333334	25.5081431322691	0.439078860324372	0.439078860324372\\
64.3988333333334	25.4867822141701	0.435919682246336	0.435919682246336\\
65.1060000000001	25.462727284055	0.436967171916891	0.436967171916891\\
65.8135000000001	25.4432760348615	0.43899211770221	0.43899211770221\\
66.5210000000001	25.422558278077	0.438846977581775	0.438846977581775\\
67.2285000000001	25.3995104516789	0.43753853007097	0.43753853007097\\
67.9360000000001	25.3763340122749	0.439753970416678	0.439753970416678\\
68.6433333333334	25.3503510923657	0.440924772471263	0.440924772471263\\
69.3485000000001	25.3265028619209	0.438729870092935	0.438729870092935\\
70.0570000000001	25.3094602817011	0.43938453871074	0.43938453871074\\
70.7668333333334	25.2877308629868	0.44159366428228	0.44159366428228\\
};
\addlegendentry{{ 93\,$^\circ$C meas.}}

\addplot [color=TUDa-11b, dashed, line width =2pt]
  table[row sep=crcr]{%
0	90.0615401612285\\
0.333333333333333	89.9711208979473\\
0.666666666666667	89.3374556457658\\
1	88.2541560243465\\
1.33333333333333	86.5275908605463\\
1.66666666666667	84.4342372095338\\
2	81.950488356212\\
2.33333333333333	79.3416429902831\\
2.66666666666667	76.5807854402816\\
3	73.8593341102979\\
3.33333333333333	71.1260412526655\\
3.66666666666667	68.5140579381352\\
4	66.1718722562462\\
4.33333333333333	63.9591836938434\\
4.66666666666667	61.9013741394164\\
5	59.906198388244\\
5.33333333333333	58.0304061219993\\
5.66666666666667	56.2182929368365\\
6	54.5238980866349\\
6.33333333333333	52.9038670474635\\
6.66666666666667	51.4004504205196\\
7	49.9802972136584\\
7.33333333333333	48.6739552326013\\
7.66666666666667	47.4447898262284\\
8	46.3140251240321\\
8.33333333333333	45.2394216795964\\
8.66666666666667	44.2398297569763\\
9	43.2743162007396\\
9.33333333333333	42.3640934240418\\
9.66666666666667	41.5422210918359\\
10	40.753642904087\\
10.3333333333333	40.0049760041759\\
10.6666666666667	39.257966118773\\
11	38.5348440940202\\
11.3333333333333	37.8110132140308\\
11.6666666666667	37.1115163116926\\
12	36.4161607556262\\
12.3333333333333	35.7478368718884\\
12.6666666666667	35.0895845496186\\
13	34.4611440007404\\
13.3333333333333	33.8579892583402\\
13.6666666666667	33.2949310992165\\
14	32.7921771402064\\
14.3333333333333	32.3533127932183\\
14.6666666666667	31.9944891343043\\
15	31.7033455815343\\
15.3333333333333	31.4588670371402\\
15.6666666666667	31.269687162262\\
16	31.1223756612978\\
16.3333333333333	31.0197266472096\\
16.6666666666667	30.9455641404759\\
17	30.8800503449745\\
17.3333333333333	30.812251966881\\
17.6666666666667	30.7432324384063\\
18	30.6720022244821\\
18.3333333333333	30.5943042745798\\
18.6666666666667	30.5099460054824\\
19	30.4221522654198\\
19.3333333333333	30.3326146291944\\
19.6666666666667	30.2397710343468\\
20	30.1443908284747\\
20.3333333333333	30.0495160952065\\
20.6666666666667	29.9562550039423\\
21	29.8646311125635\\
21.3333333333333	29.7716067252182\\
21.6666666666667	29.6775641620354\\
22	29.5867505368412\\
22.3333333333333	29.5000008011484\\
22.6666666666667	29.4098616833888\\
23	29.3164310848701\\
23.3333333333333	29.2258566402116\\
23.6666666666667	29.1400773355894\\
24	29.0533639882954\\
24.3333333333333	28.9655473804059\\
24.6666666666667	28.8761525116992\\
25	28.7871867120984\\
25.3333333333333	28.7020831074854\\
25.6666666666667	28.6217728433308\\
26	28.5425959282218\\
26.3333333333333	28.4643418526537\\
26.6666666666667	28.3882169381484\\
27	28.3158925822356\\
27.3333333333333	28.247511704801\\
27.6666666666667	28.1796574682439\\
28	28.1121765798166\\
28.3333333333333	28.0486051199634\\
28.6666666666667	27.989431639439\\
29	27.9296881286522\\
29.3333333333333	27.8689727842157\\
29.6666666666667	27.810539700591\\
30	27.7553753426509\\
30.3333333333333	27.7027036103634\\
30.6666666666667	27.6520049100998\\
31	27.600683748326\\
31.3333333333333	27.5489631370406\\
31.6666666666667	27.4964707622109\\
32	27.4442590904715\\
32.3333333333333	27.3903260315018\\
32.6666666666667	27.3357546498921\\
33	27.2824426957875\\
33.3333333333333	27.2321786069264\\
33.6666666666667	27.1852492040139\\
34	27.1409927569956\\
34.3333333333333	27.0989614326647\\
34.6666666666667	27.0592569431377\\
35	27.0216361717885\\
35.3333333333333	26.9854787955895\\
35.6666666666667	26.9505244854327\\
36	26.9187915304595\\
36.3333333333333	26.889951181366\\
36.6666666666667	26.8606093895704\\
37	26.8302117526438\\
37.3333333333333	26.7986356665641\\
37.6666666666667	26.7667240747482\\
38	26.7353430328188\\
38.3333333333333	26.7071012687985\\
38.6666666666667	26.6818673824195\\
39	26.655458342308\\
39.3333333333333	26.627405683953\\
39.6666666666667	26.5960397834661\\
40	26.5627602231427\\
40.3333333333333	26.5287860052379\\
40.6666666666667	26.4954882038498\\
41	26.4651828847132\\
41.3333333333333	26.4380337091327\\
41.6666666666667	26.411104148479\\
42	26.3839952564573\\
42.3333333333333	26.3608145924421\\
42.6666666666667	26.3416627687721\\
43	26.32464051464\\
43.3333333333333	26.3084677385098\\
43.6666666666667	26.2902171493841\\
44	26.2700541719743\\
44.3333333333333	26.2492539028842\\
44.6666666666667	26.2290284378763\\
45	26.2097956656212\\
45.3333333333333	26.1900059423291\\
45.6666666666667	26.1697667403265\\
46	26.1525872761653\\
46.3333333333333	26.1385838115261\\
46.6666666666667	26.1234541045486\\
47	26.1065484203712\\
47.3333333333333	26.0869781703777\\
47.6666666666667	26.0659625100714\\
48	26.0482168178186\\
48.3333333333333	26.0342029813425\\
48.6666666666667	26.0230140983925\\
49	26.0133621144593\\
49.3333333333333	26.00243788673\\
49.6666666666667	25.9900231509528\\
50	25.976954430708\\
50.3333333333333	25.9636942496727\\
50.6666666666667	25.9506303314582\\
51	25.9396798171176\\
51.3333333333333	25.9307130479681\\
51.6666666666667	25.9221406196872\\
52	25.9133798767126\\
52.3333333333333	25.9015531679239\\
52.6666666666667	25.8872213207194\\
53	25.8688367010678\\
53.3333333333333	25.8480468638655\\
53.6666666666667	25.8290585470963\\
54	25.8129988133308\\
54.3333333333333	25.7978906505299\\
54.6666666666667	25.7832275962354\\
55	25.7688580068664\\
55.3333333333333	25.7550912830537\\
55.6666666666667	25.7422211958519\\
56	25.7316954994829\\
56.3333333333333	25.7232864279995\\
56.6666666666667	25.7149524862488\\
57	25.7062248175928\\
57.3333333333333	25.697223173305\\
57.6666666666667	25.688291090015\\
58	25.683306177854\\
58.3333333333333	25.6818714891141\\
58.6666666666667	25.6843783407929\\
59	25.6890599121027\\
59.3333333333333	25.6912898714509\\
59.6666666666667	25.6903319855633\\
60	25.6863759101101\\
60.3333333333333	25.6805855080782\\
60.6666666666667	25.6727856119863\\
61	25.6638147039323\\
61.3333333333333	25.6546697884804\\
61.6666666666667	25.6466776205267\\
62	25.6399701356848\\
62.3333333333333	25.6331382354905\\
62.6666666666667	25.6259909489874\\
63	25.6211276403811\\
63.3333333333333	25.6185234805975\\
63.6666666666667	25.6159745603391\\
64	25.6127776954345\\
64.3333333333333	25.605722888091\\
64.6666666666667	25.5955674849076\\
65	25.5875336394851\\
65.3333333333333	25.5825703392557\\
65.6666666666667	25.5759901572726\\
66	25.5672092749152\\
66.3333333333333	25.5591202380442\\
66.6666666666667	25.5526171579762\\
67	25.5473794836419\\
67.3333333333333	25.5421223086811\\
67.6666666666667	25.5366473385871\\
68	25.52812451077\\
68.3333333333333	25.5172173671744\\
68.6666666666667	25.5057079760356\\
69	25.4948078317407\\
69.3333333333333	25.4850259380325\\
69.6666666666667	25.4764524750282\\
70	25.4689914738369\\
70.3333333333333	25.4624867564728\\
70.6666666666667	25.456778340393\\
71	25.4517236456192\\
71.3333333333333	25.4472029809627\\
71.6666666666667	25.4431187266688\\
72	25.43939240034\\
72.3333333333333	25.435961341993\\
72.6666666666667	25.4327756690361\\
73	25.4297956932855\\
73.3333333333333	25.4269898098858\\
73.6666666666667	25.4243328039863\\
74	25.4218045056609\\
74.3333333333333	25.4193887268082\\
74.6666666666667	25.4170724229945\\
75	25.4148450333652\\
75.3333333333333	25.412697960959\\
75.6666666666667	25.4106241635178\\
76	25.4086178311932\\
76.3333333333333	25.4066741325772\\
76.6666666666667	25.4047890144652\\
77	25.4029590438935\\
77.3333333333333	25.4011812834483\\
77.6666666666667	25.3994531927715\\
78	25.3977725507101\\
78.3333333333333	25.3961373937299\\
78.6666666666667	25.3945459671604\\
79	25.3929966865564\\
79.3333333333333	25.3914881070505\\
79.6666666666667	25.3900188990079\\
80	25.3885878286674\\
80.3333333333333	25.3871937427154\\
80.6666666666667	25.3858355559751\\
};
\addlegendentry{{93\,$^\circ$C sim.}}
\end{axis}
\end{tikzpicture}%

==> figures/multiphysics_workflow.tex <==
\begin{tikzpicture}[y=1pt, x=1pt, yscale=-1.1, xscale=1.1]
	\fill[color=black!3] (-43.9400,30.0200) rectangle (253.7000,73.7100);
	\fill[color=black!6] (-43.9400,73.7000) rectangle (253.7000,113.3900);
	\fill[color=black!9] (-43.9400,113.3900) rectangle (253.7000,153.0800);
	\fill[color=black!12] (-43.9400,153.0700) rectangle (253.7000,198.7600);
	\fill[TUDa-3d,text=white] (-28.3500,46.7700) rectangle (5.0000,60.9400) node[pos=.5,font=\sffamily\scriptsize] {Stage I};
	\fill[TUDa-3d,text=white] (-28.3500,86.4600) rectangle (5.0000,100.6300) node[pos=.5,font=\sffamily\scriptsize] {Stage II};
	\fill[TUDa-3d,text=white] (-28.3500,126.1400) rectangle (5.0000,140.3100) node[pos=.5,font=\sffamily\scriptsize] {Stage III};
	\fill[TUDa-3d,text=white] (-28.3500,165.8300) rectangle (5.0000,180.0000) node[pos=.5,font=\sffamily\scriptsize] {Stage IV};
	\fill[TUDa-3d,rounded corners=8,text=white] (15.5900,39.6800) rectangle (66.7800,73.7000) node[pos=.5,font=\sffamily\scriptsize,align=center] {Design\\requirements};
	\fill[TUDa-3d,rounded corners=8,text=white] (59.3400,79.3700) rectangle (110.5300,113.3900) node[pos=.5,font=\sffamily\scriptsize,align=center] {Performance};
	\fill[TUDa-3d,rounded corners=8,text=white] (102.6500,119.0500) rectangle (153.8300,153.0700) node[pos=.5,font=\sffamily\scriptsize,align=center] {Cooling\\requirements};
	\fill[TUDa-3d,rounded corners=8,text=white] (146.2900,158.7400) rectangle (197.4800,192.7600) node[pos=.5,font=\sffamily\scriptsize,align=center] {Manufactur-\\ability};
	\draw (100,57) node[font=\sffamily\scriptsize,align=left] {$\bullet$ Template-based\\ $\bullet$ Spreadsheet};
	\draw (145,97) node[font=\sffamily\scriptsize,align=left] {$\bullet$ Electromagnetics};
	\draw (175,135) node[font=\sffamily\scriptsize,align=left] {$\bullet$ Thermal};
	\draw (220,175) node[font=\sffamily\scriptsize,align=left] {$\bullet$ Structural};
	\fill[color=TUDa-9a] (127.2100,70.8700) rectangle (133.2100,86.2900);
	\fill[color=TUDa-9a] (122.9200,71.8400) -- (137.5000,71.8400) -- (130.2100,64.5600) -- cycle;
	\fill[color=TUDa-9a] (164.5600,107.5900) rectangle (170.5600,123.7800);
	\fill[color=TUDa-9a] (160.2700,108.5700) -- (174.8500,108.5700) -- (167.5700,101.2800) -- cycle;
	\fill[color=TUDa-9a] (182.2300,70.0900) rectangle (188.2300,123.7900);
	\fill[color=TUDa-9a] (177.9400,71.0700) -- (192.5200,71.0700) -- (185.2300,63.7800) -- cycle;
	\fill[color=TUDa-9a] (218.3600,109.4500) rectangle (224.3600,165.1500);
	\fill[color=TUDa-9a] (214.0700,110.4300) -- (228.6500,110.4300) -- (221.3600,103.1400) -- cycle;
	\fill[color=TUDa-9a] (204.1100,147.2800) rectangle (210.1100,164.7000);
	\fill[color=TUDa-9a] (199.8200,148.2600) -- (214.4000,148.2600) -- (207.1100,140.9700) -- cycle;
	\fill[color=TUDa-9a] (233.8000,70.0900) rectangle (239.8000,165.5500);
	\fill[color=TUDa-9a] (229.5100,71.0700) -- (244.0900,71.0700) -- (236.8000,63.7800) -- cycle;
	\fill[color=TUDa-3a] (45.6300,98.4200) -- (22.4700,98.4200) -- (22.4700,73.8300) -- (29.4700,73.8300) -- (29.4700,91.4200) -- (45.6300,91.4200) -- cycle;
	\fill[color=TUDa-3a] (44.4900,103.4200) -- (44.4900,86.4100) -- (52.9900,94.9200) -- cycle;
	\fill[color=TUDa-3a] (45.6300,125.9700) -- (22.4700,125.9700) -- (22.4700,94.9200) -- (29.4700,94.9200) -- (29.4700,118.9700) -- (45.6300,118.9700) -- cycle;
	\fill[color=TUDa-3a] (44.4900,130.9700) -- (44.4900,113.9700) -- (52.9900,122.4700) -- cycle;
	\fill[color=TUDa-3a] (45.6300,166.8800) -- (22.4700,166.8800) -- (22.4700,122.4700) -- (29.4700,122.4700) -- (29.4700,159.8800) -- (45.6300,159.8800) -- cycle;
	\fill[color=TUDa-3a] (44.4900,171.8900) -- (44.4900,152.8800) -- (52.9900,163.3800) -- cycle;
	\fill[color=TUDa-3a] (88.1900,138.2600) -- (65.0300,138.2600) -- (65.0300,113.6800) -- (72.0300,113.6800) -- (72.0300,131.2600) -- (88.1900,131.2600) -- cycle;
	\fill[color=TUDa-3a] (87.0500,143.2700) -- (87.0500,126.2600) -- (95.5600,134.7600) -- cycle;
	\fill[color=TUDa-3a] (88.1900,173.8200) -- (65.0300,173.8200) -- (65.0300,136.7600) -- (72.0300,136.7600) -- (72.0300,166.8200) -- (88.1900,166.8200) -- cycle;
	\fill[color=TUDa-3a] (87.0500,178.8200) -- (87.0500,161.8100) -- (95.5600,170.3200) -- cycle;
	\fill[color=TUDa-3a] (132.8900,178.4300) -- (109.7300,178.4300) -- (109.7300,153.3700) -- (116.7300,153.3700) -- (116.7300,171.4300) -- (132.8900,171.4300) -- cycle;
	\fill[color=TUDa-3a] (131.7500,183.4300) -- (131.7500,166.4200) -- (140.2500,174.9200) -- cycle;
\end{tikzpicture}
